Understanding Multistationarity of Fully Open Reaction Networks

This work addresses multistationarity of fully open reaction networks equipped with mass action kinetics. We improve upon the existing results relating existence of positive feedback loops in a reaction network and multistationarity; and we provide a novel deterministic operation to generate new non-multistationary networks. This is interesting because while there were many operations to create infinitely many new multistationary networks from a multistationary example, this is the first such operation for the non-multistationary counterpart. Such tools for the generation of example networks have a use-case in the application of data science to reaction network theory. We demonstrate this by using the new data, along with a novel graph representation of reaction networks that is unique up to a permutation on the name of species of the network, to train a graph attention neural network model to predict multistationarity of reaction networks. This is the first time machine learning tools are used for studying classification problems of reaction networks.

==> (inline-0) <==
\begin{tabular}{cc}
		\resizebox{0.45\textwidth}{!}{
			%	\begin{minipage}{\linewidth}
				\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
					\label{npfl_graph_full}
					% Styles
					\tikzstyle{vertex} = [circle, fill = black!10]
					\tikzstyle{edge}   = [draw, thick]
					% Nodes
					\node[vertex] (x1) at (3, 8) {$X_1$};
					\node[vertex] (x2) at (3, 6) {$X_2$};
					\node[vertex] (x3) at (3, 3) {$X_3$};
					\node[vertex] (x4) at (3, 1) {$X_4$};
					\node[vertex] (r1) at (0, 8) {$\fr_1$};
					\node[vertex] (r2) at (0, 1) {$\fr_2$};
					\node[vertex] (r3) at (6, 8) {$\fr_3$};
					\node[vertex] (r4) at (6, 7) {$\fr_4$};
					\node[vertex] (r5) at (6, 6) {$\fr_5$};
					\node[vertex] (r6) at (6, 5) {$\fr_6$};
					\node[vertex] (r7) at (6, 4) {$\fr_7$};
					\node[vertex] (r8) at (6, 3) {$\fr_8$};
					\node[vertex] (r9) at (6, 2) {$\fr_9$};
					\node[vertex] (r10) at (6, 1) {$\fr_{10}$};
					% Edges
					% r1
					\draw[edge] (x1) to[bend left] node[midway, above] {$\gamma_{1,1}\qquad$} (r1);
					\draw[edge] (x2) to[bend left] node[midway, above] {$\gamma_{2,1}$} (r1);
					\draw[edge] (r1) to[bend left] node[midway, above] {$-1$} (x1);
					\draw[edge] (r1) to[bend left] node[midway, below] {$\qquad\qquad -1$} (x2);
					\draw[edge] (r1) to[bend right] node[midway, above] {$+1$} (x3);
					
					% r2
					\draw[edge] (x2) to[bend left] node[midway, above] {$\gamma_{2,2}\quad$} (r2);
					\draw[edge] (x3) to[bend left] node[midway, above] {$\gamma_{3,2}$} (r2);
					\draw[edge] (r2) to[bend left] node[midway, below] {$-1$} (x2);
					\draw[edge] (r2) to[bend left] node[midway, above] {$-1$} (x3);
					\draw[edge] (r2) to[bend right] node[midway, above] {$+1$} (x4);
					
					%r3
					\draw[edge] (r3) to[bend right] node[midway, above] {$+1$} (x1);
					
					%r4
					\draw[edge] (x1) to[bend left] node[midway, below] {$\gamma_{1,4}$} (r4);
					\draw[edge] (r4) to[bend left] node[midway, above] {$-1$} (x1);
					
					%r5
					\draw[edge] (r5) to[bend right] node[midway, above] {$+1$} (x2);
					
					%r6
					\draw[edge] (x2) to[bend left] node[midway, below] {$\gamma_{2,6}$} (r6);
					\draw[edge] (r6) to[bend left] node[midway, above] {$-1$} (x2);
					
					%r7
					\draw[edge] (r7) to[bend right] node[midway, above] {$+1$} (x3);
					
					%r8
					\draw[edge] (x3) to[bend left] node[midway, below] {$\gamma_{3,8}$} (r8);
					\draw[edge] (r8) to[bend left] node[midway, above] {$-1$} (x3);
					
					%r9
					\draw[edge] (r9) to[bend right] node[midway, above] {$+1$} (x4);
					
					%r10
					\draw[edge] (x4) to[bend left] node[midway, below] {$\gamma_{4,10}$} (r10);
					\draw[edge] (r10) to[bend left] node[midway, above] {$-1$} (x4);
				\end{tikzpicture}
				%	\end{minipage}
		}
		&
		\begin{minipage}{0.45\textwidth}
			\vspace{-7cm}
			\[\begin{array}{c}
				X_1 + X_2 \ce{->[k_1]} X_3,\\
				X_2 + X_3 \ce{->[k_2]} X_4,\\
				X_i \ce{<=>[k_{2i+2}][k_{2i+1}]} 0,\;i=1,2,3,4.
			\end{array}\]
		\end{minipage}
	\end{tabular}
\begin{tabular}{cc}
		\begin{minipage}{0.5\linewidth}
			\resizebox{0.8\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_1}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (3, 2) {$X_1$};
						\node[vertex] (x2) at (3, 0) {$X_2$};
						\node[vertex] (r1) at (0, 1) {$\fr_1$};
						\node[vertex] (r2) at (6, 1) {$\fr_2$};
						
						% Edges
						%r1
						\draw[edge] (x1) to[bend right] (r1);
						\draw[edge-negative] (r1) to[bend right] (x1);
						\draw[edge] (r1) to[bend right] (x2);
						
						%r2
						\draw[edge] (x1) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend left=15] (x1);
						\draw[edge-negative] (r2) to[bend right=15] (x2);
						\draw[edge] (x2) to[bend right] (r2);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_1}
				\begin{array}{c}
					X_1 \ce{->[k_1]} X_2\\
					X_1 + X_2 \ce{->[k_2]} 0
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_2}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes(
						\node[vertex] (x1) at (0, 0) {$X_1$};
						\node[vertex] (x2) at (4, 0) {$X_2$};
						\node[vertex] (x3) at (8, 0) {$X_3$};
						\node[vertex] (r1) at (2, 0) {$\fr_1$};
						\node[vertex] (r2) at (6, 0) {$\fr_2$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to (x2);
						
						% r2
						\draw[edge] (x2) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend left] (x2);
						\draw[edge] (r2) to (x3);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_2}
				\begin{array}{c}
					X_1 \ce{->[k_1]} X_2\\
					X_2 \ce{->[k_2]} X_3
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_3}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 3) {$X_1$};
						\node[vertex] (x2) at (3, 3) {$X_2$};
						\node[vertex] (x3) at (6, 3) {$X_3$};
						\node[vertex] (r1) at (3, 6) {$\fr_1$};
						\node[vertex] (r2) at (3, 0) {$\fr_2$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge] (x2) to[bend left = 15] (r1);
						\draw[edge-negative] (r1) to[bend left = 15] (x1);
						\draw[edge-negative] (r1) to[bend left] (x2);
						\draw[edge] (r1) to[bend left] (x3);
						
						%r2
						\draw[edge] (x1) to[bend right] (r2);
						\draw[edge] (x3) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend right] (x1);
						\draw[edge-negative] (r2) to[bend left] (x3);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_3}
				\begin{array}{c}
					X_1 + X_2 \ce{->[k_1]} X_3\\
					X_1 + X_3 \ce{->[k_2]} 0
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_4}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 3) {$X_1$};
						\node[vertex] (x2) at (3, 3) {$X_2$};
						\node[vertex] (x3) at (6, 3) {$X_3$};
						\node[vertex] (r1) at (3, 6) {$\fr_1$};
						\node[vertex] (r2) at (3, 0) {$\fr_2$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge] (x2) to[bend left = 15] (r1);
						\draw[edge-negative] (r1) to[bend left = 15] (x1);
						\draw[edge-negative] (r1) to[bend left] (x2);
						\draw[edge] (r1) to[bend left] (x3);
						
						%r2
						\draw[edge] (x2) to[bend right] (r2);
						\draw[edge] (x3) to[bend right = 15] (r2);
						\draw[edge-negative] (r2) to[bend right = 15] (x2);
						\draw[edge-negative] (r2) to[bend right] (x3);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_4}
				\begin{array}{c}
					X_1 + X_2 \ce{->[k_1]} X_3\\
					X_2 + X_3 \ce{->[k_2]} 0
				\end{array}
			\end{equation}
		\end{minipage}
		&
		\begin{minipage}{0.5\linewidth}
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_5}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 3) {$X_1$};
						\node[vertex] (x2) at (3, 3) {$X_2$};
						\node[vertex] (x3) at (6, 3) {$X_3$};
						\node[vertex] (r1) at (3, 6) {$\fr_1$};
						\node[vertex] (r2) at (3, 0) {$\fr_2$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to (x2);
						\draw[edge] (r1) to[bend left] (x3);
						
						%r2
						\draw[edge] (x2) to[bend right] (r2);
						\draw[edge] (x3) to[bend right = 15] (r2);
						\draw[edge-negative] (r2) to[bend right = 15] (x2);
						\draw[edge-negative] (r2) to[bend right] (x3);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_5}
				\begin{array}{c}
					X_1 \ce{->[k_1]} X_2 + X_3\\
					X_2 + X_3 \ce{->[k_2]} 0
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_6}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 3) {$X_1$};
						\node[vertex] (x2) at (3, 3) {$X_2$};
						\node[vertex] (x3) at (6, 3) {$X_3$};
						\node[vertex] (r1) at (3, 6) {$\fr_1$};
						\node[vertex] (r2) at (3, 0) {$\fr_2$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to (x2);
						\draw[edge] (r1) to[bend left] (x3);
						
						%r2
						\draw[edge] (x1) to[bend right] (r2);
						\draw[edge] (x3) to[bend right] (r2);
						\draw[edge-negative] (r2) to[bend right] (x1);
						\draw[edge-negative] (r2) to[bend right] (x3);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_6}
				\begin{array}{c}
					X_1 \ce{->[k_1]} X_2+X_3\\
					X_1 + X_3 \ce{->[k_2]} 0
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_7}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (4, 6) {$X_1$};
						\node[vertex] (x2) at (2, 3) {$X_2$};
						\node[vertex] (x3) at (6, 3) {$X_3$};
						\node[vertex] (r1) at (0, 6) {$\fr_1$};
						\node[vertex] (r2) at (8, 6) {$\fr_2$};
						\node[vertex] (r3) at (4, 0) {$\fr_3$};
						% Edges
						%r1
						\draw[edge] (x1) to[bend right] (r1);
						\draw[edge-negative] (r1) to[bend right] (x1);
						\draw[edge] (r1) to[bend right] (x2);
						
						%r2
						\draw[edge] (x1) to[bend right] (r2);
						\draw[edge-negative] (r2) to[bend right] (x1);
						\draw[edge] (r2) to[bend left] (x3);
						
						%r3
						\draw[edge] (x2) to[bend right] (r3);
						\draw[edge] (x3) to[bend right = 25] (r3);
						\draw[edge-negative] (r3) to[bend right = 25] (x2);
						\draw[edge-negative] (r3) to[bend right] (x3);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_7}
				\begin{array}{c}
					X_1 \ce{->[k_1]} X_2\\
					X_1 \ce{->[k_2]} X_3\\
					X_2 + X_3 \ce{->[k_3]} 0
				\end{array}
			\end{equation}
		\end{minipage}
	\end{tabular}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[ht!]
	\label{fig:NPFL_8_to_14}
	\centering
	\begin{tabular}{cc}
		\begin{minipage}{0.5\linewidth}
			\resizebox{0.65\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_8}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (3, 8) {$X_1$};
						\node[vertex] (x2) at (3, 4) {$X_2$};
						\node[vertex] (x3) at (3, 0) {$X_3$};
						\node[vertex] (r1) at (6, 6) {$\fr_1$};
						\node[vertex] (r2) at (0, 4) {$\fr_2$};
						\node[vertex] (r3) at (6, 2) {$\fr_3$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to[bend left] (x2);
						
						% r2
						\draw[edge] (x1) to[bend right] (r2);
						\draw[edge] (x2) to[bend right = 15] (r2);
						\draw[edge-negative] (r2) to[bend right = 15] (x1);
						\draw[edge-negative] (r2) to[bend right] (x2);
						\draw[edge] (r2) to[bend right] (x3);
						
						% r3
						\draw[edge] (x2) to[bend left] (r3);
						\draw[edge] (x3) to[bend left = 15] (r3);
						\draw[edge-negative] (r3) to[bend left = 15] (x2);
						\draw[edge-negative] (r3) to[bend left] (x3);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_8}
				\begin{array}{c}
					X_1 \ce{->[k1]} X_2\\
					X_1 + X_2 \ce{->[k_2]} X_3\\
					X_2 + X_3 \ce{->[k_3]} 0
				\end{array}
			\end{equation}
			\\
			\resizebox{0.65\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_9}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (3, 4) {$X_1$};
						\node[vertex] (x2) at (3, 8) {$X_2$};
						\node[vertex] (x3) at (3, 0) {$X_3$};
						\node[vertex] (r1) at (0, 4) {$\fr_1$};
						\node[vertex] (r2) at (6, 6) {$\fr_2$};
						\node[vertex] (r3) at (6, 2) {$\fr_3$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend right] (r1);
						\draw[edge-negative] (r1) to[bend right] (x1);
						\draw[edge] (r1) to[bend left] (x2);
						\draw[edge] (r1) to[bend right] (x3);
						
						% r2
						\draw[edge] (x1) to[bend left = 15] (r2);
						\draw[edge] (x2) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend left = 15] (x1);
						\draw[edge-negative] (r2) to[bend left = 15] (x2);
						
						% r3
						\draw[edge] (x1) to[bend left = 15] (r3);
						\draw[edge] (x3) to[bend left = 15] (r3);
						\draw[edge-negative] (r3) to[bend left = 15] (x1);
						\draw[edge-negative] (r3) to[bend left] (x3);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_9}
				\begin{array}{c}
					X_1 \ce{->[k_1]} X_2 + X_3\\
					X_1 + X_2 \ce{->[k_2]} 0\\
					X_1 + X_3 \ce{->[k_3]} 0
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_10}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (3, 6) {$X_1$};
						\node[vertex] (x2) at (3, 4) {$X_2$};
						\node[vertex] (x3) at (3, 2) {$X_3$};
						\node[vertex] (x4) at (3, 0) {$X_4$};
						\node[vertex] (r1) at (0, 4) {$\fr_1$};
						\node[vertex] (r2) at (6, 2) {$\fr_2$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend right] (r1);
						\draw[edge] (x2) to[bend right = 10] (r1);
						\draw[edge-negative] (r1) to[bend right = 10] (x1);
						\draw[edge-negative] (r1) to[bend right] (x2);
						\draw[edge] (r1) to[bend right] (x3);
						
						% r2
						\draw[edge] (x2) to[bend left] (r2);
						\draw[edge] (x3) to[bend left = 10] (r2);
						\draw[edge-negative] (r2) to[bend left = 10] (x2);
						\draw[edge-negative] (r2) to[bend left] (x3);
						\draw[edge] (r2) to[bend left] (x4);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_10}
				\begin{array}{c}
					X_1 + X_2 \ce{->[k_1]} X_3\\
					X_2 + X_3 \ce{->[k_2]} X_4
				\end{array}
			\end{equation}
		\end{minipage}
		&
		\begin{minipage}{0.5\linewidth}
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_11}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (2, 4) {$X_1$};
						\node[vertex] (x2) at (2, 0) {$X_2$};
						\node[vertex] (x3) at (6, 0) {$X_3$};
						\node[vertex] (x4) at (6, 4) {$X_4$};
						\node[vertex] (r1) at (0, 2) {$\fr_1$};
						\node[vertex] (r2) at (4, 2) {$\fr_2$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend right] (r1);
						\draw[edge-negative] (r1) to[bend right] (x1);
						\draw[edge] (r1) to[bend right] (x2);
						
						% r2
						\draw[edge] (x2) to[bend right] (r2);
						\draw[edge] (x3) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend left] (x3);
						\draw[edge] (r2) to[bend left] (x4);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_11}
				\begin{array}{c}
					X_1 \ce{->[k_1]} X_2\\
					X_2 + X_3 \ce{->[k_2]} X_2 + X_4
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_12}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 3) {$X_1$};
						\node[vertex] (x2) at (3, 3) {$X_2$};
						\node[vertex] (x3) at (6, 3) {$X_3$};
						\node[vertex] (x4) at (9, 3) {$X_4$};
						\node[vertex] (r1) at (4.5, 6) {$\fr_1$};
						\node[vertex] (r2) at (4.5, 0) {$\fr_2$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge] (x2) to[bend right] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to[bend left] (x3);
						\draw[edge] (r1) to[bend left] (x4);
						
						% r2
						\draw[edge] (x2) to[bend right] (r2);
						\draw[edge] (x3) to[bend right = 15] (r2);
						\draw[edge] (x4) to[bend right = 10] (r2);
						\draw[edge-negative] (r2) to[bend right = 15] (x2);
						\draw[edge-negative] (r2) to[bend right = 10] (x3);
						\draw[edge-negative] (r2) to[bend right] (x4);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_12}
				\begin{array}{c}
					X_1 + X_2 \ce{->[k_1]} X_2 + X_3 + X_4\\
					X_2 + X_3 + X_4 \ce{->[k_2]} 0
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_13}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 4) {$X_1$};
						\node[vertex] (x2) at (0, 0) {$X_2$};
						\node[vertex] (x3) at (4, 4) {$X_3$};
						\node[vertex] (x4) at (4, 0) {$X_4$};
						\node[vertex] (r1) at (2, 2) {$\fr_1$};
						\node[vertex] (r2) at (6, 2) {$\fr_2$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge] (x2) to[bend right] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge-negative] (r1) to[bend right] (x2);
						\draw[edge] (r1) to[bend left] (x3);
						\draw[edge] (r1) to[bend right] (x4);
						
						% r2
						\draw[edge] (x3) to[bend left] (r2);
						\draw[edge] (x4) to[bend right] (r2);
						\draw[edge-negative] (r2) to[bend left] (x3);
						\draw[edge-negative] (r2) to[bend right] (x4);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_13}
				\begin{array}{c}
					X_1 + X_2 \ce{->[k_1]} X_3 + X_4\\
					X_3 + X_4 \ce{->[k_2]} 0
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_14}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 0) {$X_1$};
						\node[vertex] (x2) at (3, 0) {$X_2$};
						\node[vertex] (x3) at (6, 0) {$X_3$};
						\node[vertex] (x4) at (9, 0) {$X_4$};
						\node[vertex] (r1) at (1.5, 2) {$\fr_1$};
						\node[vertex] (r2) at (4.5, 2) {$\fr_2$};
						\node[vertex] (r3) at (7.5, 2) {$\fr_3$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to[bend left] (x2);
						
						% r2
						\draw[edge] (x2) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend left] (x2);
						\draw[edge] (r2) to[bend left] (x3);
						
						% r3
						\draw[edge] (x3) to[bend left] (r3);
						\draw[edge-negative] (r3) to[bend left] (x3);
						\draw[edge] (r3) to[bend left] (x4);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_14}
				\begin{array}{c}
					X_1 \ce{->[k_1]} X_2\\
					X_2 \ce{->[k_2]} X_3\\
					X_3 \ce{->[k_3]} X_4
				\end{array}
			\end{equation}
		\end{minipage}
	\end{tabular}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[ht!]
	\label{fig:NPFL_15_to_20}
	\centering
	\begin{tabular}{cc}
		\begin{minipage}{0.5\linewidth}
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_15}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (2, 4) {$X_1$};
						\node[vertex] (x2) at (2, 0) {$X_2$};
						\node[vertex] (x3) at (6, 2) {$X_3$};
						\node[vertex] (x4) at (8, 4) {$X_4$};
						\node[vertex] (r1) at (0, 2) {$\fr_1$};
						\node[vertex] (r2) at (4, 2) {$\fr_2$};
						\node[vertex] (r3) at (8, 2) {$\fr_3$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend right] (r1);
						\draw[edge-negative] (r1) to[bend right] (x1);
						\draw[edge] (r1) to[bend right] (x2);
						
						% r2
						\draw[edge] (x1) to[bend left] (r2);
						\draw[edge] (x2) to[bend right] (r2);
						\draw[edge-negative] (r2) to[bend left] (x1);
						\draw[edge-negative] (r2) to[bend right] (x2);
						\draw[edge] (r2) to (x3);
						
						% r3
						\draw[edge] (x3) to[bend left] (r3);
						\draw[edge-negative] (r3) to[bend left] (x3);
						\draw[edge] (r3) to (x4);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_15}
				\begin{array}{c}
					\begin{array}{c}
						X_1 \ce{->[k_1]} X_2\\
						X_1 + X_2 \ce{->[k_2]} X_3\\
						X_3 \ce{->[k_3]} X_4
					\end{array}
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_16}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (3, 0) {$X_1$};
						\node[vertex] (x2) at (3, 3) {$X_2$};
						\node[vertex] (x3) at (3, 6) {$X_3$};
						\node[vertex] (x4) at (6, 3) {$X_4$};
						\node[vertex] (r1) at (0, 0) {$\fr_1$};
						\node[vertex] (r2) at (6, 6) {$\fr_2$};
						\node[vertex] (r3) at (6, 0) {$\fr_3$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to (x2);
						
						% r2
						\draw[edge] (x2) to (r2);
						\draw[edge] (x3) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend left] (x3);
						\draw[edge] (r2) to (x4);
						
						% r3
						\draw[edge] (x1) to[bend right] (r3);
						\draw[edge] (x4) to (r3);
						\draw[edge-negative] (r3) to[bend right] (x1);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_16}
				\begin{array}{c}
					\begin{array}{c}
						X_1 \ce{->[k_1]} X_2\\
						X_2 + X_3 \ce{->[k_2]} X_2 + X_4\\
						X_1 + X_4 \ce{->[k_3]} X_4
					\end{array}
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_17}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (3, 0) {$X_1$};
						\node[vertex] (x2) at (3, 3) {$X_2$};
						\node[vertex] (x3) at (3, 6) {$X_3$};
						\node[vertex] (x4) at (6, 3) {$X_4$};
						\node[vertex] (r1) at (0, 0) {$\fr_1$};
						\node[vertex] (r2) at (6, 6) {$\fr_2$};
						\node[vertex] (r3) at (6, 0) {$\fr_3$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to (x2);
						
						% r2
						\draw[edge] (x2) to (r2);
						\draw[edge] (x3) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend left] (x3);
						\draw[edge] (r2) to (x4);
						
						% r3
						\draw[edge] (x1) to[bend right] (r3);
						\draw[edge] (x4) to[bend left] (r3);
						\draw[edge-negative] (r3) to[bend right] (x1);
						\draw[edge-negative] (r3) to[bend left] (x4);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_17}
				\begin{array}{c}
					\begin{array}{c}
						X_1 \ce{->[k_1]} X_2\\
						X_2 + X_3 \ce{->[k_2]} X_2 + X_4\\
						X_1 + X_4 \ce{->[k_3]} 0
					\end{array}
				\end{array}
			\end{equation}
		\end{minipage}
		&
		\begin{minipage}{0.5\linewidth}
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_18}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (2, 0) {$X_1$};
						\node[vertex] (x2) at (2, 3) {$X_2$};
						\node[vertex] (x3) at (2, 6) {$X_3$};
						\node[vertex] (x4) at (6, 3) {$X_4$};
						\node[vertex] (r1) at (0, 3) {$\fr_1$};
						\node[vertex] (r2) at (4, 3) {$\fr_2$};
						\node[vertex] (r3) at (4, 0) {$\fr_3$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to (x2);
						\draw[edge] (r1) to[bend left] (x3);
						
						% r2
						\draw[edge] (x2) to[bend right] (r2);
						\draw[edge] (x3) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend right = 20] (x2);
						\draw[edge-negative] (r2) to[bend left = 20] (x3);
						\draw[edge] (r2) to (x4);
						
						% r3
						\draw[edge] (x1) to[bend right] (r3);
						\draw[edge] (x4) to (r3);
						\draw[edge-negative] (r3) to[bend right] (x1);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_18}
				\begin{array}{c}
					\begin{array}{c}
						X_1 \ce{->[k_1]} X_2 + X_3\\
						X_2 + X_3 \ce{->[k_2]} X_4\\
						X_1 + X_4 \ce{->[k_3]} X_4
					\end{array}
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_19}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (2, 0) {$X_1$};
						\node[vertex] (x2) at (2, 3) {$X_2$};
						\node[vertex] (x3) at (2, 6) {$X_3$};
						\node[vertex] (x4) at (6, 3) {$X_4$};
						\node[vertex] (r1) at (0, 3) {$\fr_1$};
						\node[vertex] (r2) at (4, 3) {$\fr_2$};
						\node[vertex] (r3) at (4, 0) {$\fr_3$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge] (x2) to[bend right] (r1);
						\draw[edge-negative] (r1) to[bend left = 20] (x1);
						\draw[edge-negative] (r1) to[bend right = 20] (x2);
						\draw[edge] (r1) to[bend left] (x3);
						
						% r2
						\draw[edge] (x2) to[bend right] (r2);
						\draw[edge] (x3) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend right = 20] (x2);
						\draw[edge-negative] (r2) to[bend left = 20] (x3);
						\draw[edge] (r2) to (x4);
						
						% r3
						\draw[edge] (x1) to (r3);
						\draw[edge] (x4) to[bend left] (r3);
						\draw[edge-negative] (r3) to[bend left] (x4);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_19}
				\begin{array}{c}
					\begin{array}{c}
						X_1 + X_2 \ce{->[k_1]} X_3\\
						X_2 + X_3 \ce{->[k_2]} X_4\\
						X_1 + X_4 \ce{->[k_3]} X_1
					\end{array}
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_20}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (3, 6) {$X_1$};
						\node[vertex] (x2) at (3, 4) {$X_2$};
						\node[vertex] (x3) at (3, 2) {$X_3$};
						\node[vertex] (x4) at (3, 0) {$X_4$};
						\node[vertex] (r1) at (0, 6) {$\fr_1$};
						\node[vertex] (r2) at (0, 2) {$\fr_2$};
						\node[vertex] (r3) at (6, 6) {$\fr_3$};
						\node[vertex] (r4) at (6, 2) {$\fr_4$};
						% Edges
						%r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge] (x2) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to[bend right = 25] (x3);
						
						%r2
						\draw[edge] (x2) to[bend right] (r2);
						\draw[edge] (x3) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend left = 15] (x3);
						\draw[edge] (r2) to[bend right] (x4);
						
						%r3
						\draw[edge] (x1) to[bend left] (r3);
						\draw[edge] (x2) to[bend right] (r3);
						\draw[edge-negative] (r3) to[bend left] (x1);
						
						%r4
						\draw[edge] (x2) to[bend left] (r4);
						\draw[edge] (x3) to[bend left] (r4);
						\draw[edge-negative] (r4) to[bend left] (x3);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_20}
				\begin{array}{c}
					X_1 + X_2 \ce{->[k_1]} X_2 + X_3\\
					X_2 + X_3 \ce{->[k_2]} X_2 + X_4\\
					2X_1 + X_2 \ce{->[k_3]} X_2\\
					X_2 + 2X_3 \ce{->[k_4]} X_2
				\end{array}
			\end{equation}
		\end{minipage}
	\end{tabular}
\end{figure}

%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%

\begin{figure}[ht!]
	\label{fig:NPFL_21_to_27}
	\centering
	\begin{tabular}{cc}
		\begin{minipage}{0.5\linewidth}
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_21}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (3, 4) {$X_1$};
						\node[vertex] (x2) at (3, 0) {$X_2$};
						\node[vertex] (x3) at (0, 4) {$X_3$};
						\node[vertex] (x4) at (8, 0) {$X_4$};
						\node[vertex] (r1) at (6, 2) {$\fr_1$};
						\node[vertex] (r2) at (3, 2) {$\fr_2$};
						\node[vertex] (r3) at (0, 2) {$\fr_3$};
						\node[vertex] (r4) at (6, 0) {$\fr_4$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge] (x2) to[bend right = 10] (r1);
						\draw[edge-negative] (r1) to[bend left =20] (x1);
						\draw[edge] (r1) to[bend right = 75] (x3);
						
						%r2
						\draw[edge] (x1) to[bend left = 20] (r2);
						\draw[edge] (x2) to (r2);
						\draw[edge-negative] (r2) to[bend left = 20] (x1);
						\draw[edge] (r2) to (x3);
						
						%r3
						\draw[edge] (x1) to[bend left = 20] (r3);
						\draw[edge] (x2) to[bend left = 10] (r3);
						\draw[edge-negative] (r3) to[bend left] (x1);
						\draw[edge] (r3) to[bend left] (x3);
						
						%r4
						\draw[edge] (x2) to[bend left = 15] (r4);
						\draw[edge-negative] (r4) to[bend left] (x2);
						\draw[edge] (r4) to (x4);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_21}
				\begin{array}{c}
					X_1+X_2 \ce{->[k_1]} X_2+X_3\\
					X_1+2X_2 \ce{->[k_2]} 2X_2+X_3\\
					X_1+3X_2 \ce{->[k_3]} 3X_2+X_3\\
					X_2 \ce{->[k_4]} X_4
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_22}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 2) {$X_1$};
						\node[vertex] (x2) at (3, 2) {$X_2$};
						\node[vertex] (x3) at (6, 2) {$X_3$};
						\node[vertex] (x4) at (9, 2) {$X_4$};
						\node[vertex] (r1) at (1.5, 4) {$\fr_1$};
						\node[vertex] (r2) at (4.5, 4) {$\fr_2$};
						\node[vertex] (r3) at (7.5, 4) {$\fr_3$};
						\node[vertex] (r4) at (4.5, 0) {$\fr_4$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to[bend left] (x2);
						
						% r2
						\draw[edge] (x2) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend left] (x2);
						\draw[edge] (r2) to[bend left] (x3);
						
						% r3
						\draw[edge] (x3) to[bend left] (r3);
						\draw[edge-negative] (r3) to[bend left] (x3);
						\draw[edge] (r3) to[bend left] (x4);
						
						% r4
						\draw[edge] (x1) to[bend right] (r4);
						\draw[edge] (x4) to[bend left] (r4);
						\draw[edge-negative] (r4) to (x4);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_22}
				\begin{array}{c}
					\begin{array}{c}
						X_1 \ce{->[k_1]} X_2\\
						X_2 \ce{->[k_2]} X_3\\
						X_3 \ce{->[k_3]} X_4\\
						X_1 + X_4 \ce{->[k_4]} X_1
					\end{array}
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_23}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 2) {$X_1$};
						\node[vertex] (x2) at (3, 2) {$X_2$};
						\node[vertex] (x3) at (6, 2) {$X_3$};
						\node[vertex] (x4) at (9, 2) {$X_4$};
						\node[vertex] (r1) at (1.5, 4) {$\fr_1$};
						\node[vertex] (r2) at (4.5, 4) {$\fr_2$};
						\node[vertex] (r3) at (7.5, 4) {$\fr_3$};
						\node[vertex] (r4) at (4.5, 0) {$\fr_4$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to[bend left] (x2);
						
						% r2
						\draw[edge] (x2) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend left] (x2);
						\draw[edge] (r2) to[bend left] (x3);
						
						% r3
						\draw[edge] (x3) to[bend left] (r3);
						\draw[edge-negative] (r3) to[bend left] (x3);
						\draw[edge] (r3) to[bend left] (x4);
						
						% r4
						\draw[edge] (x1) to[bend right] (r4);
						\draw[edge] (x3) to[bend left] (r4);
						\draw[edge-negative] (r4) to[bend left] (x3);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_23}
				\begin{array}{c}
					\begin{array}{c}
						X_1 \ce{->[k_1]} X_2\\
						X_2 \ce{->[k_2]} X_3\\
						X_3 \ce{->[k_3]} X_4\\
						X_1 + X_3 \ce{->[k_4]} X_1
					\end{array}
				\end{array}
			\end{equation}
		\end{minipage}
		&
		\begin{minipage}{0.5\linewidth}
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_24}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 2) {$X_1$};
						\node[vertex] (x2) at (3, 2) {$X_2$};
						\node[vertex] (x3) at (6, 2) {$X_3$};
						\node[vertex] (x4) at (9, 2) {$X_4$};
						\node[vertex] (r1) at (1.5, 4) {$\fr_1$};
						\node[vertex] (r2) at (4.5, 4) {$\fr_2$};
						\node[vertex] (r3) at (7.5, 4) {$\fr_3$};
						\node[vertex] (r4) at (4.5, 0) {$\fr_4$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to[bend left] (x2);
						
						% r2
						\draw[edge] (x2) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend left] (x2);
						\draw[edge] (r2) to[bend left] (x3);
						
						% r3
						\draw[edge] (x3) to[bend left] (r3);
						\draw[edge-negative] (r3) to[bend left] (x3);
						\draw[edge] (r3) to[bend left] (x4);
						
						% r4
						\draw[edge] (x1) to[bend right] (r4);
						\draw[edge] (x2) to[bend left] (r4);
						\draw[edge-negative] (r4) to[bend left] (x2);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_24}
				\begin{array}{c}
					\begin{array}{c}
						X_1 \ce{->[k_1]} X_2\\
						X_2 \ce{->[k_2]} X_3\\
						X_3 \ce{->[k_3]} X_4\\
						X_1 + X_2 \ce{->[k_4]} X_1
					\end{array}
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_25}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 2) {$X_1$};
						\node[vertex] (x2) at (3, 2) {$X_2$};
						\node[vertex] (x3) at (6, 2) {$X_3$};
						\node[vertex] (x4) at (9, 2) {$X_4$};
						\node[vertex] (r1) at (1.5, 4) {$\fr_1$};
						\node[vertex] (r2) at (4.5, 4) {$\fr_2$};
						\node[vertex] (r3) at (7.5, 4) {$\fr_3$};
						\node[vertex] (r4) at (4.5, 0) {$\fr_4$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to[bend left] (x2);
						
						% r2
						\draw[edge] (x2) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend left] (x2);
						\draw[edge] (r2) to[bend left] (x3);
						
						% r3
						\draw[edge] (x3) to[bend left] (r3);
						\draw[edge-negative] (r3) to[bend left] (x3);
						\draw[edge] (r3) to[bend left] (x4);
						
						% r4
						\draw[edge] (x2) to[bend right] (r4);
						\draw[edge] (x3) to[bend left] (r4);
						\draw[edge-negative] (r4) to[bend left] (x3);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_25}
				\begin{array}{c}
					\begin{array}{c}
						X_1 \ce{->[k_1]} X_2\\
						X_2 \ce{->[k_2]} X_3\\
						X_3 \ce{->[k_3]} X_4\\
						X_2 + X_3 \ce{->[k_4]} X_2
					\end{array}
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_26}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 2) {$X_1$};
						\node[vertex] (x2) at (3, 2) {$X_2$};
						\node[vertex] (x3) at (6, 2) {$X_3$};
						\node[vertex] (x4) at (9, 2) {$X_4$};
						\node[vertex] (r1) at (1.5, 4) {$\fr_1$};
						\node[vertex] (r2) at (4.5, 4) {$\fr_2$};
						\node[vertex] (r3) at (7.5, 4) {$\fr_3$};
						\node[vertex] (r4) at (4.5, 0) {$\fr_4$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to[bend left] (x2);
						
						% r2
						\draw[edge] (x2) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend left] (x2);
						\draw[edge] (r2) to[bend left] (x3);
						
						% r3
						\draw[edge] (x3) to[bend left] (r3);
						\draw[edge-negative] (r3) to[bend left] (x3);
						\draw[edge] (r3) to[bend left] (x4);
						
						% r4
						\draw[edge] (x2) to[bend right] (r4);
						\draw[edge] (x4) to[bend left] (r4);
						\draw[edge-negative] (r4) to (x4);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_26}
				\begin{array}{c}
					\begin{array}{c}
						X_1 \ce{->[k_1]} X_2\\
						X_2 \ce{->[k_2]} X_3\\
						X_3 \ce{->[k_3]} X_4\\
						X_2 + X_4 \ce{->[k_4]} X_2
					\end{array}
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_27}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 2) {$X_1$};
						\node[vertex] (x2) at (3, 2) {$X_2$};
						\node[vertex] (x3) at (6, 2) {$X_3$};
						\node[vertex] (x4) at (9, 2) {$X_4$};
						\node[vertex] (r1) at (1.5, 4) {$\fr_1$};
						\node[vertex] (r2) at (4.5, 4) {$\fr_2$};
						\node[vertex] (r3) at (7.5, 4) {$\fr_3$};
						\node[vertex] (r4) at (4.5, 0) {$\fr_4$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to[bend left] (x2);
						
						% r2
						\draw[edge] (x2) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend left] (x2);
						\draw[edge] (r2) to[bend left] (x3);
						
						% r3
						\draw[edge] (x3) to[bend left] (r3);
						\draw[edge-negative] (r3) to[bend left] (x3);
						\draw[edge] (r3) to[bend left] (x4);
						
						% r4
						\draw[edge] (x3) to[bend right] (r4);
						\draw[edge] (x4) to[bend left] (r4);
						\draw[edge-negative] (r4) to (x4);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_27}
				\begin{array}{c}
					\begin{array}{c}
						X_1 \ce{->[k_1]} X_2\\
						X_2 \ce{->[k_2]} X_3\\
						X_3 \ce{->[k_3]} X_4\\
						X_3 + X_4 \ce{->[k_4]} X_3
					\end{array}
				\end{array}
			\end{equation}
		\end{minipage}
	\end{tabular}
\end{figure}

%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%

\begin{figure}[ht!]
	\label{fig:NPFL_28_to_35}
	\centering
	\begin{tabular}{cc}
		\begin{minipage}{0.5\linewidth}
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_28}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (4.5, 4) {$X_1$};
						\node[vertex] (x2) at (0, 0) {$X_2$};
						\node[vertex] (x3) at (9, 0) {$X_3$};
						\node[vertex] (x4) at (6, 0) {$X_4$};
						\node[vertex] (r1) at (0, 2) {$\fr_1$};
						\node[vertex] (r2) at (3, 2) {$\fr_2$};
						\node[vertex] (r3) at (6, 2) {$\fr_3$};
						\node[vertex] (r4) at (9, 2) {$\fr_4$};
						\node[vertex] (r5) at (3, 0) {$\fr_5$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend right] (r1);
						\draw[edge] (x2) to (r1);
						\draw[edge-negative] (r1) to[bend right = 10] (x1);
						\draw[edge] (r1) to (x3);
						
						% r2
						\draw[edge] (x1) to[bend right = 10] (r2);
						\draw[edge] (x2) to (r2);
						\draw[edge-negative] (r2) to[bend right = 10] (x1);
						\draw[edge] (r2) to (x3);
						
						% r3
						\draw[edge] (x1) to[bend left = 10] (r3);
						\draw[edge] (x2) to (r3);
						\draw[edge-negative] (r3) to[bend left = 10] (x1);
						\draw[edge] (r3) to (x3);
						
						% r4
						\draw[edge] (x1) to[bend left] (r4);
						\draw[edge] (x2) to (r4);
						\draw[edge-negative] (r4) to[bend left = 10] (x1);
						\draw[edge] (r4) to (x3);
						
						% r5
						\draw[edge] (x2) to[bend right] (r5);
						\draw[edge-negative] (r5) to (x2);
						\draw[edge] (r5) to (x4);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_28}
				\begin{array}{c}
					\begin{array}{c}
						X_1 + X_2 \ce{->[k_1]} X_2 + X_3\\
						X_1 + 2X_2 \ce{->[k_2]} 2X_2 + X_3\\
						X_1 + 3X_2 \ce{->[k_3]} 3X_2 + X_3\\
						X_1 + 4X_2 \ce{->[k_4]} 4X_2 + X_3\\
						X_2 \ce{->[k_5]} X_4
					\end{array}
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_29}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 2) {$X_1$};
						\node[vertex] (x2) at (4, 0) {$X_2$};
						\node[vertex] (x3) at (4, 2) {$X_3$};
						\node[vertex] (x4) at (4, 4) {$X_4$};
						\node[vertex] (x5) at (8, 2) {$X_5$};
						\node[vertex] (r1) at (2, 2) {$\fr_1$};
						\node[vertex] (r2) at (6, 2) {$\fr_2$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to (x3);
						\draw[edge] (r1) to (x2);
						
						% r2
						\draw[edge] (x3) to[bend left = 15] (r2);
						\draw[edge] (x4) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend left] (x3);
						\draw[edge-negative] (r2) to[bend left = 15] (x4);
						\draw[edge] (r2) to (x5);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_29}
				\begin{array}{c}
					\begin{array}{c}
						X_1 \ce{->[k_1]} X_2 + X_3\\
						X_3 + X_4 \ce{->[k_2]} X_5
					\end{array}
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_30}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 1) {$X_1$};
						\node[vertex] (x2) at (4, 0) {$X_2$};
						\node[vertex] (x3) at (4, 2) {$X_3$};
						\node[vertex] (x4) at (8, 2) {$X_4$};
						\node[vertex] (x5) at (8, 0) {$X_5$};
						\node[vertex] (r1) at (2, 1) {$\fr_1$};
						\node[vertex] (r2) at (6, 1) {$\fr_2$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to (x3);
						\draw[edge] (r1) to (x2);
						
						% r2
						\draw[edge] (x3) to[bend left] (r2);
						\draw[edge] (x2) to (r2);
						\draw[edge] (x4) to[bend right] (r2);
						\draw[edge-negative] (r2) to[bend left] (x3);
						\draw[edge-negative] (r2) to[bend right] (x4);
						\draw[edge] (r2) to (x5);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_30}
				\begin{array}{c}
					\begin{array}{c}
						X_1 \ce{->[k_1]} X_2 + X_3\\
						X_2 + X_3 + X_4 \ce{->[k_2]} X_2 + X_5
					\end{array}
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_31}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 0) {$X_1$};
						\node[vertex] (x2) at (0, 2) {$X_2$};
						\node[vertex] (x3) at (4, 0) {$X_3$};
						\node[vertex] (x4) at (4, 2) {$X_4$};
						\node[vertex] (x5) at (8, 1) {$X_5$};
						\node[vertex] (r1) at (2, 1) {$\fr_1$};
						\node[vertex] (r2) at (6, 1) {$\fr_2$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend right] (r1);
						\draw[edge] (x2) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend right = 20] (x1);
						\draw[edge-negative] (r1) to[bend left = 20] (x2);
						\draw[edge] (r1) to[bend right] (x3);
						\draw[edge] (r1) to[bend left] (x4);
						
						% r2
						\draw[edge] (x3) to[bend right] (r2);
						\draw[edge] (x4) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend right = 20] (x3);
						\draw[edge-negative] (r2) to[bend left = 20] (x4);
						\draw[edge] (r2) to (x5);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_31}
				\begin{array}{c}
					\begin{array}{c}
						X_1 + X_2 \ce{->[k_1]} X_3 + X_4\\
						X_3 + X_4 \ce{->[k_2]} X_5
					\end{array}
				\end{array}
			\end{equation}
		\end{minipage}
		&
		\begin{minipage}{0.5\linewidth}
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_32}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 2) {$X_1$};
						\node[vertex] (x2) at (4, 0) {$X_2$};
						\node[vertex] (x3) at (4, 2) {$X_3$};
						\node[vertex] (x4) at (4, 4) {$X_4$};
						\node[vertex] (x5) at (8, 2) {$X_5$};
						\node[vertex] (r1) at (2, 2) {$\fr_1$};
						\node[vertex] (r2) at (6, 2) {$\fr_2$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge] (x2) to (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to (x3);
						\draw[edge] (r1) to (x4);
						
						% r2
						\draw[edge] (x2) to[bend right] (r2);
						\draw[edge] (x3) to (r2);
						\draw[edge] (x4) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend right] (x2);
						\draw[edge-negative] (r2) to[bend left] (x4);
						\draw[edge] (r2) to (x5);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_32}
				\begin{array}{c}
					\begin{array}{c}
						X_1 + X_2 \ce{->[k_1]} X_2 + X_3 + X_4\\
						X_2 + X_3 + X_4 \ce{->[k_2]} X_3 + X_5
					\end{array}
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_33}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 4) {$X_1$};
						\node[vertex] (x2) at (0, 2) {$X_2$};
						\node[vertex] (x3) at (0, 0) {$X_3$};
						\node[vertex] (x4) at (4, 2) {$X_4$};
						\node[vertex] (x5) at (8, 2) {$X_5$};
						\node[vertex] (r1) at (2, 2) {$\fr_1$};
						\node[vertex] (r2) at (6, 2) {$\fr_2$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge] (x2) to[bend left = 10] (r1);
						\draw[edge] (x3) to[bend left = 10] (r1);
						\draw[edge-negative] (r1) to[bend left = 10] (x1);
						\draw[edge-negative] (r1) to[bend left = 10] (x2);
						\draw[edge-negative] (r1) to[bend left] (x3);
						\draw[edge] (r1) to (x4);
						
						% r2
						\draw[edge] (x4) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend left] (x4);
						\draw[edge] (r2) to (x5);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_33}
				\begin{array}{c}
					\begin{array}{c}
						X_1 + X_2 + X_3 \ce{->[k_1]} X_4\\
						X_4 \ce{->[k_2]} X_5
					\end{array}
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_34}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 2) {$X_1$};
						\node[vertex] (x2) at (4, 2) {$X_2$};
						\node[vertex] (x3) at (0, 0) {$X_3$};
						\node[vertex] (x4) at (4, 0) {$X_4$};
						\node[vertex] (x5) at (8, 1) {$X_5$};
						\node[vertex] (r1) at (2, 2) {$\fr_1$};
						\node[vertex] (r2) at (2, 0) {$\fr_2$};
						\node[vertex] (r3) at (6, 1) {$\fr_3$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to (x2);
						
						% r2
						\draw[edge] (x3) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend left] (x3);
						\draw[edge] (r2) to (x4);
						
						% r3
						\draw[edge] (x2) to[bend left] (r3);
						\draw[edge] (x4) to[bend left = 20] (r3);
						\draw[edge-negative] (r3) to[bend left = 20] (x2);
						\draw[edge-negative] (r3) to[bend left] (x4);
						\draw[edge] (r3) to (x5);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_34}
				\begin{array}{c}
					\begin{array}{c}
						X_1 \ce{->[k_1]} X_2\\
						X_3 \ce{->[k_2]} X_4\\
						X_2 + X_4 \ce{->[k_3]} X_5
					\end{array}
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_35}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 3) {$X_1$};
						\node[vertex] (x2) at (4, 1.5) {$X_2$};
						\node[vertex] (x3) at (4, 4.5) {$X_3$};
						\node[vertex] (x4) at (6, 2.5) {$X_4$};
						\node[vertex] (x5) at (8, 3.5) {$X_5$};
						\node[vertex] (r1) at (2, 3) {$\fr_1$};
						\node[vertex] (r2) at (6, 4.5) {$\fr_2$};
						\node[vertex] (r3) at (6, 0) {$\fr_3$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to (x2);
						\draw[edge] (r1) to (x3);
						
						% r2
						\draw[edge] (x3) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend left] (x3);
						\draw[edge] (r2) to (x4);
						\draw[edge] (r2) to (x5);
						
						% r3
						\draw[edge] (x2) to (r3);
						\draw[edge] (x4) to (r3);
						\draw[edge] (x5) to[bend left] (r3);
						\draw[edge-negative] (r3) to[bend left] (x4);
						\draw[edge-negative] (r3) to (x5);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_35}
				\begin{array}{c}
					\begin{array}{c}
						X_1 \ce{->[k_1]} X_2 + X_3\\
						X_3 \ce{->[k_2]} X_4 + X_5\\
						X_2 + X_4 + X_5 \ce{->[k_3]} X_2
					\end{array}
				\end{array}
			\end{equation}
		\end{minipage}
	\end{tabular}
\end{figure}

%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%

\begin{figure}[ht!]
	\label{fig:NPFL_36_to_42}
	\centering
	\begin{tabular}{cc}
		\begin{minipage}{0.5\linewidth}
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_36}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 2) {$X_1$};
						\node[vertex] (x2) at (0, 0) {$X_2$};
						\node[vertex] (x3) at (4, 2) {$X_3$};
						\node[vertex] (x4) at (8, 2) {$X_4$};
						\node[vertex] (x5) at (8, 0) {$X_5$};
						\node[vertex] (r1) at (2, 2) {$\fr_1$};
						\node[vertex] (r2) at (6, 2) {$\fr_2$};
						\node[vertex] (r3) at (4, 0) {$\fr_3$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge] (x2) to (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to (x3);
						
						% r2
						\draw[edge] (x3) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend left] (x3);
						\draw[edge] (r2) to (x4);
						
						% r3
						\draw[edge] (x2) to[bend left = 15] (r3);
						\draw[edge] (x4) to[bend right = 15] (r3);
						\draw[edge-negative] (r3) to[bend left = 15] (x2);
						\draw[edge-negative] (r3) to[bend right = 15] (x4);
						\draw[edge] (r3) to (x5);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_36}
				\begin{array}{c}
					\begin{array}{c}
						X_1 + X_2 \ce{->[k_1]} X_2 + X_3\\
						X_3 \ce{->[k_2]} X_4\\
						X_2 + X_4 \ce{->[k_3]} X_5
					\end{array}
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_37}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 2) {$X_1$};
						\node[vertex] (x2) at (0, 0) {$X_2$};
						\node[vertex] (x3) at (4, 2) {$X_3$};
						\node[vertex] (x4) at (4, 0) {$X_4$};
						\node[vertex] (x5) at (8, 1) {$X_5$};
						\node[vertex] (r1) at (2, 2) {$\fr_1$};
						\node[vertex] (r2) at (6, 1) {$\fr_2$};
						\node[vertex] (r3) at (2, 0) {$\fr_3$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge] (x2) to[bend left = 15] (r1);
						\draw[edge-negative] (r1) to[bend left = 15] (x1);
						\draw[edge-negative] (r1) to[bend left = 15] (x2);
						\draw[edge] (r1) to (x3);
						
						% r2
						\draw[edge] (x3) to[bend left] (r2);
						\draw[edge] (x4) to[bend left = 15] (r2);
						\draw[edge-negative] (r2) to[bend left = 15] (x3);
						\draw[edge-negative] (r2) to[bend left] (x4);
						\draw[edge] (r2) to (x5);
						
						% r3
						\draw[edge] (x2) to[bend left = 15] (r3);
						\draw[edge-negative] (r3) to[bend left] (x2);
						\draw[edge] (r3) to (x4);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_37}
				\begin{array}{c}
					\begin{array}{c}
						X_1 + X_2 \ce{->[k_1]} X_3\\
						X_3 + X_4 \ce{->[k_2]} X_5\\
						X_2 \ce{->[k_3]} X_4
					\end{array}
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_38}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (3, 6) {$X_1$};
						\node[vertex] (x2) at (6, 3) {$X_2$};
						\node[vertex] (x3) at (3, 0) {$X_3$};
						\node[vertex] (x4) at (0, 3) {$X_4$};
						\node[vertex] (x5) at (3, 3) {$X_5$};
						\node[vertex] (r1) at (4.5, 4.5) {$\fr_1$};
						\node[vertex] (r2) at (4.5, 1.5) {$\fr_2$};
						\node[vertex] (r3) at (1.5, 1.5) {$\fr_3$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge] (x5) to (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to (x2);
						
						% r2
						\draw[edge] (x2) to[bend left] (r2);
						\draw[edge] (x5) to (r2);
						\draw[edge-negative] (r2) to[bend left] (x2);
						\draw[edge] (r2) to (x3);
						
						% r3
						\draw[edge] (x3) to[bend left] (r3);
						\draw[edge] (x5) to (r3);
						\draw[edge-negative] (r3) to[bend left] (x3);
						\draw[edge] (r3) to (x4);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_38}
				\begin{array}{c}
					\begin{array}{c}
						X_1 + X_5 \ce{->[k_1]} X_2 + X_5\\
						X_2 + X_5 \ce{->[k_2]} X_3 + X_5\\
						X_3 + X_5 \ce{->[k_3]} X_4 + X_5
					\end{array}
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_39}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 0) {$X_1$};
						\node[vertex] (x2) at (2, 0) {$X_2$};
						\node[vertex] (x3) at (4, 0) {$X_3$};
						\node[vertex] (x4) at (6, 0) {$X_4$};
						\node[vertex] (x5) at (8, 0) {$X_5$};
						\node[vertex] (r1) at (1, 2) {$\fr_1$};
						\node[vertex] (r2) at (3, 2) {$\fr_2$};
						\node[vertex] (r3) at (5, 2) {$\fr_3$};
						\node[vertex] (r4) at (7, 2) {$\fr_4$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to[bend left = 20] (x2);
						
						% r2
						\draw[edge] (x2) to[bend left = 20] (r2);
						\draw[edge-negative] (r2) to[bend left] (x2);
						\draw[edge] (r2) to[bend left = 20] (x3);
						
						% r3
						\draw[edge] (x3) to[bend left = 20] (r3);
						\draw[edge-negative] (r3) to[bend left] (x3);
						\draw[edge] (r3) to[bend left = 20] (x4);
						
						% r4
						\draw[edge] (x4) to[bend left = 20] (r4);
						\draw[edge-negative] (r4) to[bend left] (x4);
						\draw[edge] (r4) to[bend left] (x5);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_39}
				\begin{array}{c}
					\begin{array}{c}
						X_1 \ce{->[k_1]} X_2\\
						X_2 \ce{->[k_2]} X_3\\
						X_3 \ce{->[k_3]} X_4\\
						X_4 \ce{->[k_4]} X_5
					\end{array}
				\end{array}
			\end{equation}
		\end{minipage}
		&
		\begin{minipage}{0.5\linewidth}
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\centering
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_40}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 4) {$X_1$};
						\node[vertex] (x2) at (4, 5) {$X_2$};
						\node[vertex] (x3) at (4, 3) {$X_3$};
						\node[vertex] (x4) at (2, 2) {$X_4$};
						\node[vertex] (x5) at (2, 0) {$X_5$};
						\node[vertex] (r1) at (2, 4) {$\fr_1$};
						\node[vertex] (r2) at (4, 1) {$\fr_2$};
						\node[vertex] (r3) at (6, 4) {$\fr_3$};
						\node[vertex] (r4) at (0, 1) {$\fr_4$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to (x2);
						\draw[edge] (r1) to (x3);
						
						% r2
						\draw[edge] (x3) to[bend left] (r2);
						\draw[edge-negative] (r2) to[bend left] (x3);
						\draw[edge] (r2) to (x4);
						\draw[edge] (r2) to (x5);
						
						% r3
						\draw[edge] (x2) to (r3);
						\draw[edge] (x3) to[bend right] (r3);
						\draw[edge-negative] (r3) to[bend right] (x3);
						
						% r4
						\draw[edge] (x4) to (r4);
						\draw[edge] (x5) to[bend left] (r4);
						\draw[edge-negative] (r4) to[bend left] (x5);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_40}
				\begin{array}{c}
					\begin{array}{c}
						X_1 \ce{->[k_1]} X_2 + X_3\\
						X_3 \ce{->[k_2]} X_4 + X_5\\
						X_2 + X_3 \ce{->[k_3]} X_2\\
						X_4 + X_5 \ce{->[k_4]} X_4
					\end{array}
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\centering
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_41}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (0, 2) {$X_1$};
						\node[vertex] (x2) at (2, 2) {$X_2$};
						\node[vertex] (x3) at (4, 2) {$X_3$};
						\node[vertex] (x4) at (6, 2) {$X_4$};
						\node[vertex] (x5) at (6, 0) {$X_5$};
						\node[vertex] (r1) at (1, 4) {$\fr_1$};
						\node[vertex] (r2) at (3, 4) {$\fr_2$};
						\node[vertex] (r3) at (5, 4) {$\fr_3$};
						\node[vertex] (r4) at (4, 0) {$\fr_4$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to[bend left = 20] (x2);
						
						% r2
						\draw[edge] (x2) to[bend left = 20] (r2);
						\draw[edge-negative] (r2) to[bend left] (x2);
						\draw[edge] (r2) to[bend left = 20] (x3);
						
						% r3
						\draw[edge] (x3) to[bend left = 20] (r3);
						\draw[edge-negative] (r3) to[bend left] (x3);
						\draw[edge] (r3) to[bend left = 20] (x4);
						
						% r4
						\draw[edge] (x4) to[bend left] (r4);
						\draw[edge] (x2) to[bend left] (r4);
						\draw[edge-negative] (r4) to[bend left] (x4);
						\draw[edge-negative] (r4) to[bend left] (x2);
						\draw[edge] (r4) to (x5);
						
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_41}
				\begin{array}{c}
					\begin{array}{c}
						X_1 \ce{->[k_1]} X_2\\
						X_2 \ce{->[k_2]} X_3\\
						X_3 \ce{->[k_3]} X_4\\
						X_2 + X_4 \ce{->[k_4]} X_5
					\end{array}
				\end{array}
			\end{equation}
			\\
			\resizebox{0.7\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\centering
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_42}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (3, 6) {$X_1$};
						\node[vertex] (x2) at (0, 3) {$X_2$};
						\node[vertex] (x3) at (3, 3) {$X_3$};
						\node[vertex] (x4) at (3, 0) {$X_4$};
						\node[vertex] (x5) at (6, 3) {$X_5$};
						\node[vertex] (r1) at (1.5, 4.5) {$\fr_1$};
						\node[vertex] (r2) at (4.5, 1.5) {$\fr_2$};
						\node[vertex] (r3) at (1.5, 1.5) {$\fr_3$};
						\node[vertex] (r4) at (4.5, 4.5) {$\fr_4$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend right] (r1);
						\draw[edge] (x3) to (r1);
						\draw[edge-negative] (r1) to[bend right] (x1);
						\draw[edge] (r1) to (x2);
						
						% r2
						\draw[edge] (x3) to (r2);
						\draw[edge] (x4) to[bend right] (r2);
						\draw[edge-negative] (r2) to[bend right] (x4);
						\draw[edge] (r2) to (x5);
						
						% r3
						\draw[edge] (x2) to[bend right] (r3);
						\draw[edge] (x3) to (r3);
						\draw[edge-negative] (r3) to[bend right] (x2);
						
						% r4
						\draw[edge] (x3) to (r4);
						\draw[edge] (x5) to[bend right] (r4);
						\draw[edge-negative] (r4) to[bend right] (x5);				
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_42}
				\begin{array}{c}
					\begin{array}{c}
						X_1 + X_3 \ce{->[k_1]} X_2 + X_3\\
						X_3 + X_4 \ce{->[k_2]} X_3 + X_5\\
						2X_2 + X_3 \ce{->[k_3]} X_3\\
						X_3 + 2X_5 \ce{->[k_4]} X_3
					\end{array}
				\end{array}
			\end{equation}
		\end{minipage}
	\end{tabular}
\end{figure}

%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%

\begin{figure}[ht!]
	\label{fig:NPFL_43_to_45}
	\centering
	\begin{tabular}{cc}
		\begin{minipage}{0.5\linewidth}
			\resizebox{0.8\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\centering
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_43}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (3, 6) {$X_1$};
						\node[vertex] (x2) at (6, 3) {$X_2$};
						\node[vertex] (x3) at (3, 0) {$X_3$};
						\node[vertex] (x4) at (0, 3) {$X_4$};
						\node[vertex] (x5) at (3, 3) {$X_5$};
						\node[vertex] (r1) at (4.5, 4.5) {$\fr_1$};
						\node[vertex] (r2) at (4.5, 1.5) {$\fr_2$};
						\node[vertex] (r3) at (1.5, 1.5) {$\fr_3$};
						\node[vertex] (r4) at (1.5, 4.5) {$\fr_4$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge] (x5) to (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to (x2);
						
						% r2
						\draw[edge] (x2) to[bend left] (r2);
						\draw[edge] (x5) to (r2);
						\draw[edge-negative] (r2) to[bend left] (x2);
						\draw[edge] (r2) to (x3);
						
						% r3
						\draw[edge] (x3) to[bend left] (r3);
						\draw[edge] (x5) to (r3);
						\draw[edge-negative] (r3) to[bend left] (x3);
						\draw[edge] (r3) to (x4);
						
						% r4
						\draw[edge] (x5) to[bend left] (r4);
						\draw[edge-negative] (r4) to[bend left] (x5);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_43}
				\begin{array}{c}
					\begin{array}{c}
						X_1 + X_5 \ce{->[k_1]} X_2 + X_5\\
						X_2 + X_5 \ce{->[k_2]} X_3 + X_5\\
						X_3 + X_5 \ce{->[k_3]} X_4 + X_5\\
						2X_5 \ce{->[k_4]} 0
					\end{array}
				\end{array}
			\end{equation}
		\end{minipage}
		&
		\begin{minipage}{0.5\textwidth}
			\resizebox{0.8\textwidth}{!}{
				\begin{minipage}{\linewidth}
					\centering
					\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
						\label{npfl_graph_44}
						% Styles
						\tikzstyle{vertex}        = [circle, fill = black!10]
						\tikzstyle{edge}          = [draw, thick]
						\tikzstyle{edge-negative} = [draw, thick, blue]
						% Nodes
						\node[vertex] (x1) at (3, 6) {$X_1$};
						\node[vertex] (x2) at (6, 3) {$X_2$};
						\node[vertex] (x3) at (3, 0) {$X_3$};
						\node[vertex] (x4) at (0, 3) {$X_4$};
						\node[vertex] (x5) at (3, 3) {$X_5$};
						\node[vertex] (r1) at (4.5, 4.5) {$\fr_1$};
						\node[vertex] (r2) at (4.5, 1.5) {$\fr_2$};
						\node[vertex] (r3) at (1.5, 1.5) {$\fr_3$};
						\node[vertex] (r4) at (1.5, 4.5) {$\fr_4$};
						% Edges
						% r1
						\draw[edge] (x1) to[bend left] (r1);
						\draw[edge] (x5) to (r1);
						\draw[edge-negative] (r1) to[bend left] (x1);
						\draw[edge] (r1) to (x2);
						
						% r2
						\draw[edge] (x2) to[bend left] (r2);
						\draw[edge] (x5) to (r2);
						\draw[edge-negative] (r2) to[bend left] (x2);
						\draw[edge] (r2) to (x3);
						
						% r3
						\draw[edge] (x3) to[bend left] (r3);
						\draw[edge] (x5) to (r3);
						\draw[edge-negative] (r3) to[bend left] (x3);
						\draw[edge] (r3) to (x4);
						
						% r4
						\draw[edge] (x4) to[bend left] (r4);
						\draw[edge] (x5) to (r4);
						\draw[edge-negative] (r4) to[bend left] (x4);
					\end{tikzpicture}
				\end{minipage}
			}\\
			\begin{equation}
				\label{eq:NPFL_44}
				\begin{array}{c}
					\begin{array}{c}
						X_1 + X_5 \ce{->[k_1]} X_2 + X_5\\
						X_2 + X_5 \ce{->[k_2]} X_3 + X_5\\
						X_3 + X_5 \ce{->[k_3]} X_4 + X_5\\
						X_4 + X_5 \ce{->[k_4]} X_5
					\end{array}
				\end{array}
			\end{equation}
		\end{minipage}
	\end{tabular}
	\\
	\resizebox{0.8\textwidth}{!}{
		\begin{minipage}{\linewidth}
			\centering
			\begin{tikzpicture}[->, >=stealth, node distance=2cm, auto]
				\label{npfl_graph_45}
				% Styles
				\tikzstyle{vertex}        = [circle, fill = black!10]
				\tikzstyle{edge}          = [draw, thick]
				\tikzstyle{edge-negative} = [draw, thick, blue]
				% Nodes
				\node[vertex] (x1) at (0, 2) {$X_1$};
				\node[vertex] (x2) at (2, 2) {$X_2$};
				\node[vertex] (x3) at (4, 2) {$X_3$};
				\node[vertex] (x4) at (6, 2) {$X_4$};
				\node[vertex] (x5) at (8, 2) {$X_5$};
				\node[vertex] (r1) at (1, 4) {$\fr_1$};
				\node[vertex] (r2) at (3, 4) {$\fr_2$};
				\node[vertex] (r3) at (5, 4) {$\fr_3$};
				\node[vertex] (r4) at (7, 4) {$\fr_4$};
				\node[vertex] (r5) at (4, 0) {$\fr_5$};
				% Edges
				% r1
				\draw[edge] (x1) to[bend left] (r1);
				\draw[edge-negative] (r1) to[bend left] (x1);
				\draw[edge] (r1) to[bend left = 20] (x2);
				
				% r2
				\draw[edge] (x2) to[bend left = 20] (r2);
				\draw[edge-negative] (r2) to[bend left] (x2);
				\draw[edge] (r2) to[bend left = 20] (x3);
				
				% r3
				\draw[edge] (x3) to[bend left = 20] (r3);
				\draw[edge-negative] (r3) to[bend left] (x3);
				\draw[edge] (r3) to[bend left = 20] (x4);
				
				% r4
				\draw[edge] (x4) to[bend left = 20] (r4);
				\draw[edge-negative] (r4) to[bend left] (x4);
				\draw[edge] (r4) to[bend left] (x5);
				
				% r5
				\draw[edge] (x1) to[bend right] (r5);
				\draw[edge] (x5) to[bend left] (r5);
				\draw[edge-negative] (r5) to (x5);
			\end{tikzpicture}
		\end{minipage}
	}\\
	\begin{equation}
		\label{eq:NPFL_45}
		\begin{array}{c}
			\begin{array}{c}
				X_1 \ce{->[k_1]} X_2\\
				X_2 \ce{->[k_2]} X_3\\
				X_3 \ce{->[k_3]} X_4\\
				X_4 \ce{->[k_4]} X_5\\
				X_1 + 2X_5 \ce{->[k_5]} X_1
			\end{array}
